On bosonic Thirring model in Minkowski signature

We present the way to continue the bosonic Thirring model or $\beta\gamma$-system with quartic interaction to Minkowski signature, based on the symmetries of this model. It is shown that the considered Minkowski version of the model is one-loop renormalizable. Based on this, we find the amplitudes of the scattering of the excitations corresponding to the $\gamma$ and $\bar{\gamma}$ fields up to the one-loop order. In particular, it was computed that the $2 \rightarrow 2$ amplitudes of these excitations possess the property of reflectionless scattering and thus the corresponding $S$-matrix of such excitations satisfies the Yang-Baxter equation. The obtained $S$-matrix elements for $\gamma$ and $\bar{\gamma}$ are shown to coincide with the corresponding $S$-matrix elements of the solitons in the complex sine-Gordon model proposed by Dorey and Hollowood.

==> 1_loop_propagator.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1_loop_propagator.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{850.39370079bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{1_loop_propagator.pdf}}%
    \put(0.07442768,0.21889604){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0.2098216,0.21905262){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma$\end{tabular}}}}%
    \put(0.32909745,0.21856252){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0.58978478,0.21856252){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma$\end{tabular}}}}%
    \put(0.90908771,0.21856252){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma$\end{tabular}}}}%
    \put(0.65591658,0.21856252){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{1_loop_propagator.pdf}}%
    \put(0.147351,0.03399229){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0.40697645,0.03376926){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma$\end{tabular}}}}%
    \put(0.51101494,0.03400146){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0.77064081,0.03377843){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> 2_loop_propagator.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2_loop_propagator.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1048.81889764bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27027027)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2_loop_propagator.pdf}}%
    \put(0.03182056,0.08164187){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0.28073704,0.08189366){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma$\end{tabular}}}}%
    \put(0.35979752,0.04435246){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0.54256217,0.04435246){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma$\end{tabular}}}}%
    \put(0.92874328,0.04435246){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma$\end{tabular}}}}%
    \put(0.62478633,0.04435246){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2_loop_propagator.pdf}}%
  \end{picture}%
\endgroup%


==> Counterterm.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Counterterm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.15748031bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Counterterm.pdf}}%
    \put(0.00754684,0.24466961){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0.65926515,0.24466961){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma$\end{tabular}}}}%
    \put(0.64748566,0.02723885){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma$\end{tabular}}}}%
    \put(0.01455893,0.02723885){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0.78606844,0.11215211){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$= ig^2\delta_m^{(1)}\frac{mk^2}{(k^2-m^2)^2}$\end{tabular}}}}%
    \put(0.78782374,0.32879936){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$= ig^2\delta_m^{(1)}\frac{m^3}{(k^2-m^2)^2}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> loops.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'loops.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1258.58267717bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59009009)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{loops.pdf}}%
    \put(0.08885677,0.2710155){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1$\end{tabular}}}}%
    \put(0.16415404,0.27051251){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_2$\end{tabular}}}}%
    \put(0.08642963,0.57088134){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_4$\end{tabular}}}}%
    \put(0.16423847,0.57055627){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_3$\end{tabular}}}}%
    \put(0.07530094,0.51387899){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_4$\end{tabular}}}}%
    \put(0.15866366,0.51324071){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_3$\end{tabular}}}}%
    \put(0.07469472,0.33165117){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_1$\end{tabular}}}}%
    \put(0.15855529,0.33100107){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_2$\end{tabular}}}}%
    \put(0.0721591,0.42431921){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0.16857699,0.42386175){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k-p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{loops.pdf}}%
    \put(0.27253936,0.27130184){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1$\end{tabular}}}}%
    \put(0.34783674,0.27079884){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_2$\end{tabular}}}}%
    \put(0.27011222,0.57116764){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_4$\end{tabular}}}}%
    \put(0.34792118,0.57084258){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_3$\end{tabular}}}}%
    \put(0.25898353,0.51416533){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_4$\end{tabular}}}}%
    \put(0.34234637,0.51352704){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_3$\end{tabular}}}}%
    \put(0.25837731,0.33193751){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_1$\end{tabular}}}}%
    \put(0.34223799,0.33128742){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_2$\end{tabular}}}}%
    \put(0.25703348,0.4234138){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0.35821839,0.42414816){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k-p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{loops.pdf}}%
    \put(0.419679,0.39488238){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{loops.pdf}}%
    \put(0.41935445,0.46488542){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_4$\end{tabular}}}}%
    \put(0.64553869,0.39462696){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{loops.pdf}}%
    \put(0.64590533,0.46539088){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_3$\end{tabular}}}}%
    \put(0.43877674,0.33502035){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1$\end{tabular}}}}%
    \put(0.43822852,0.51445744){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_4$\end{tabular}}}}%
    \put(0.64786591,0.33508948){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_2$\end{tabular}}}}%
    \put(0.64866674,0.51424816){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{loops.pdf}}%
    \put(0.53923767,0.47309549){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0.52489044,0.3761072){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k-p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{loops.pdf}}%
    \put(0.73461472,0.39451446){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{loops.pdf}}%
    \put(0.73309835,0.4645175){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_4$\end{tabular}}}}%
    \put(0.96524171,0.39425904){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{loops.pdf}}%
    \put(0.96560835,0.46502296){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_3$\end{tabular}}}}%
    \put(0.75490415,0.33465243){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1$\end{tabular}}}}%
    \put(0.75435607,0.51408958){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_4$\end{tabular}}}}%
    \put(0.96399345,0.33472156){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_2$\end{tabular}}}}%
    \put(0.96479429,0.51268848){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{loops.pdf}}%
    \put(0.85536579,0.47272758){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0.8410179,0.37573928){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k-p$\end{tabular}}}}%
    \put(0.02667799,0.01429562){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1$\end{tabular}}}}%
    \put(0.23364322,0.01525127){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_2$\end{tabular}}}}%
    \put(0.22100857,0.20644404){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_3$\end{tabular}}}}%
    \put(0.02337784,0.20667839){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{loops.pdf}}%
    \put(0.00379652,0.07176555){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_1$\end{tabular}}}}%
    \put(0.22793491,0.07105244){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_2$\end{tabular}}}}%
    \put(0.19723897,0.13936088){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_4$\end{tabular}}}}%
    \put(0.03508489,0.13936088){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_3$\end{tabular}}}}%
    \put(0.12030991,0.14743575){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{loops.pdf}}%
    \put(0.10652867,0.05496316){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k-p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{loops.pdf}}%
    \put(0.2722748,0.01470875){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1$\end{tabular}}}}%
    \put(0.48281611,0.01447258){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_2$\end{tabular}}}}%
    \put(0.46898956,0.20566542){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_3$\end{tabular}}}}%
    \put(0.2725501,0.20589977){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{loops.pdf}}%
    \put(0.25296878,0.07098685){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_1$\end{tabular}}}}%
    \put(0.47710779,0.07027374){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_2$\end{tabular}}}}%
    \put(0.44641184,0.13858219){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_4$\end{tabular}}}}%
    \put(0.28425715,0.13858219){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_3$\end{tabular}}}}%
    \put(0.36948256,0.14665706){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{loops.pdf}}%
    \put(0.35570123,0.05418447){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k-p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{loops.pdf}}%
    \put(0.52106273,0.0142599){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1$\end{tabular}}}}%
    \put(0.73160404,0.01402372){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_2$\end{tabular}}}}%
    \put(0.71777748,0.20521647){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_3$\end{tabular}}}}%
    \put(0.52133802,0.20545082){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{loops.pdf}}%
    \put(0.50175671,0.070538){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_1$\end{tabular}}}}%
    \put(0.72589572,0.06982489){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_2$\end{tabular}}}}%
    \put(0.69519977,0.13813334){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_4$\end{tabular}}}}%
    \put(0.53304509,0.13813334){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_3$\end{tabular}}}}%
    \put(0.61827049,0.1462082){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{loops.pdf}}%
    \put(0.60448916,0.05373561){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k-p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{loops.pdf}}%
    \put(0.76875287,0.01400724){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1$\end{tabular}}}}%
    \put(0.97929417,0.01377107){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_2$\end{tabular}}}}%
    \put(0.96546762,0.20615569){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_3$\end{tabular}}}}%
    \put(0.76902816,0.20519823){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{loops.pdf}}%
    \put(0.74944684,0.07028534){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_1$\end{tabular}}}}%
    \put(0.97358585,0.06957224){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_2$\end{tabular}}}}%
    \put(0.9428899,0.13788068){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_4$\end{tabular}}}}%
    \put(0.78073522,0.13788068){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_3$\end{tabular}}}}%
    \put(0.86596063,0.14595555){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{loops.pdf}}%
    \put(0.8521793,0.05348296){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k-p$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> propagator2.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'propagator2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{666.14173228bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5106383)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{propagator2.pdf}}%
    \put(0.38400645,0.18836868){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\frac{2k^-}{k^2-m^2+i\varepsilon}$\end{tabular}}}}%
    \put(0.11603858,0.14996838){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0.26968673,0.15108808){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta_-$\end{tabular}}}}%
    \put(0.2182124,0.24290095){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{propagator2.pdf}}%
    \put(0.38505361,0.07129091){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\frac{2k^+}{k^2-m^2+i\varepsilon}$\end{tabular}}}}%
    \put(0.11483399,0.03289094){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma$\end{tabular}}}}%
    \put(0.2707339,0.03175899){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta_+$\end{tabular}}}}%
    \put(0.21925957,0.12131963){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{propagator2.pdf}}%
    \put(0.38652753,0.42557771){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\frac{im}{k^2-m^2+i\varepsilon}$\end{tabular}}}}%
    \put(0.11630775,0.38717733){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0.26995583,0.38829703){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma$\end{tabular}}}}%
    \put(0.21848171,0.48010997){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{propagator2.pdf}}%
    \put(0.38532292,0.30849994){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=\frac{im}{k^2-m^2+i\varepsilon}$\end{tabular}}}}%
    \put(0.11510315,0.27009996){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta_+$\end{tabular}}}}%
    \put(0.27100342,0.27121968){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta_-$\end{tabular}}}}%
    \put(0.21952887,0.35852866){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.96594162,0.38529384){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$=ig^2$\end{tabular}}}}%
    \put(0.68636337,0.27636578){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma$\end{tabular}}}}%
    \put(0.68655486,0.48488327){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma$\end{tabular}}}}%
    \put(0.92606006,0.4845995){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta_+$\end{tabular}}}}%
    \put(0.92629771,0.27603289){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\beta_-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{propagator2.pdf}}%
    \put(0.69993737,0.34623029){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_{\bar\gamma}$\end{tabular}}}}%
    \put(0.69897452,0.41872663){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_{\gamma}$\end{tabular}}}}%
    \put(0.9020958,0.34729561){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_{\beta_-}$\end{tabular}}}}%
    \put(0.90252626,0.41876335){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_{\beta_+}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> tree_level.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tree_level.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{649.13385827bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95196507)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tree_level.pdf}}%
    \put(0.02567803,0.50544852){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1$\end{tabular}}}}%
    \put(0.02600786,0.92449113){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_4$\end{tabular}}}}%
    \put(0.41617314,0.92557952){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_3$\end{tabular}}}}%
    \put(0.4153525,0.50411438){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tree_level.pdf}}%
    \put(0.09062564,0.78265763){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_4$\end{tabular}}}}%
    \put(0.09056374,0.64750759){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_1$\end{tabular}}}}%
    \put(0.37150063,0.78382982){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_3$\end{tabular}}}}%
    \put(0.3703391,0.64876156){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tree_level.pdf}}%
    \put(0.02455531,0.01263679){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1$\end{tabular}}}}%
    \put(0.02488513,0.4316792){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_4$\end{tabular}}}}%
    \put(0.41505429,0.43276914){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_3$\end{tabular}}}}%
    \put(0.41654442,0.0113043){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tree_level.pdf}}%
    \put(0.0895029,0.28984585){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_4$\end{tabular}}}}%
    \put(0.089441,0.15469581){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_1$\end{tabular}}}}%
    \put(0.37037651,0.29101803){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_3$\end{tabular}}}}%
    \put(0.36921499,0.1559498){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tree_level.pdf}}%
    \put(0.5370116,0.50485338){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1$\end{tabular}}}}%
    \put(0.53734142,0.92389672){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_4$\end{tabular}}}}%
    \put(0.92751042,0.92498444){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_3$\end{tabular}}}}%
    \put(0.92900039,0.50351702){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{tree_level.pdf}}%
    \put(0.60195909,0.78206252){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_4$\end{tabular}}}}%
    \put(0.60189717,0.64691248){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_1$\end{tabular}}}}%
    \put(0.88283411,0.78323471){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_3$\end{tabular}}}}%
    \put(0.88167258,0.64816645){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{tree_level.pdf}}%
    \put(0.53599802,0.01331262){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1$\end{tabular}}}}%
    \put(0.53632784,0.43235503){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_4$\end{tabular}}}}%
    \put(0.92880462,0.43344333){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_3$\end{tabular}}}}%
    \put(0.92798405,0.01197862){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar\gamma_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{tree_level.pdf}}%
    \put(0.60094551,0.29052162){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_4$\end{tabular}}}}%
    \put(0.60088359,0.15537164){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_1$\end{tabular}}}}%
    \put(0.88182053,0.2916938){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_3$\end{tabular}}}}%
    \put(0.880659,0.15662562){\color[rgb]{0.14117647,0.12156863,0.10980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k_2$\end{tabular}}}}%
  \end{picture}%
\endgroup%

